A comparative study of flavour-sensitive observables in hadronic Higgs decays

Jet production from hadronic Higgs decays at future lepton colliders will have significantly different phenomenological implications than jet production via off-shell photon and $Z$-boson decays, owing to the fact that Higgs bosons decay to both pairs of quarks and gluons. We compute observables involving flavoured jets in hadronic Higgs decays to three partons at Born level including next-to-leading order corrections in QCD (i.e up to $\mathcal{O}(\alpha_\mathrm{S}^2))$. The calculation is performed in the framework of an effective theory in which the Higgs boson couples directly to gluons and massless $b$-quarks retaining a non-vanishing Yukawa coupling. For the energy of the leading and subleading flavoured jet, the angular separation and the invariant mass of the leading $b$-$\bar{b}$ pair, we contrast the results obtained in both Higgs decay categories and using either of the infrared-safe flavoured jet algorithms flavour-$k_\mathrm{T}$ and flavour-dressing.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

